Equivariant Quantum Graph Circuits

We investigate quantum circuits for graph representation learning, and propose equivariant quantum graph circuits (EQGCs), as a class of parameterized quantum circuits with strong relational inductive bias for learning over graph-structured data. Conceptually, EQGCs serve as a unifying framework for quantum graph representation learning, allowing us to define several interesting subclasses which subsume existing proposals. In terms of the representation power, we prove that the studied subclasses of EQGCs are universal approximators for functions over the bounded graph domain. This theoretical perspective on quantum graph machine learning methods opens many directions for further work, and could lead to models with capabilities beyond those of classical approaches. We empirically verify the expressive power of EQGCs through a dedicated experiment on synthetic data, and additionally observe that the performance of EQGCs scales well with the depth of the model and does not suffer from barren plateu issues.

==> figures/circuit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-10, 2.5) {$+$};
		\node [style=state] (1) at (-6, 2.5) {$+$};
		\node [style=state] (3) at (-2, 2.5) {$+$};
		\node [style=dot] (4) at (-10, 0.5) {};
		\node [style=hadamard] (5) at (-8, 0.5) {$\alpha$};
		\node [style=dot] (6) at (-6, 0.5) {};
		\node [style=white dot] (8) at (-2, 0.5) {};
		\node [style=hadamard] (10) at (-10, -1.5) {};
		\node [style=hadamard] (11) at (-6, -1.5) {};
		\node [style=hadamard] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-10, -2.5) {};
		\node [style=none] (15) at (-6, -2.5) {};
		\node [style=none] (17) at (-2, -2.5) {};
		\node [style=hadamard] (19) at (-4.25, -0.75) {$\alpha$};
		\node [style=hadamard] (20) at (-4, 0.5) {$\alpha$};
		\node [style=state] (21) at (2, 2.5) {$+$};
		\node [style=state] (22) at (6, 2.5) {$+$};
		\node [style=state] (23) at (10, 2.5) {$+$};
		\node [style=dot] (24) at (2, 0.5) {};
		\node [style=hadamard] (25) at (4, 0.5) {$\alpha$};
		\node [style=dot] (26) at (6, 0.5) {};
		\node [style=white dot] (27) at (10, 0.5) {};
		\node [style=hadamard] (28) at (2, -1.5) {};
		\node [style=hadamard] (29) at (6, -1.5) {};
		\node [style=hadamard] (30) at (10, -1.5) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (32) at (6, -2.5) {};
		\node [style=none] (33) at (10, -2.5) {};
		\node [style=hadamard] (34) at (7.75, -0.75) {$\alpha$};
		\node [style=hadamard] (35) at (8, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (4);
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=new edge style 0] (5) to (6);
		\draw [style=new edge style 0] (6) to (1);
		\draw [style=new edge style 0] (8) to (3);
		\draw [style=new edge style 0] (8) to (13);
		\draw (6) to (11);
		\draw (4) to (10);
		\draw [style=new edge style 0] (10) to (14.center);
		\draw [style=new edge style 0] (11) to (15.center);
		\draw [style=new edge style 0] (13) to (17.center);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (4) to (19);
		\draw [style=new edge style 0, in=-135, out=0] (19) to (8);
		\draw (6) to (20);
		\draw (20) to (8);
		\draw [style=new edge style 0] (21) to (24);
		\draw [style=new edge style 0] (24) to (25);
		\draw [style=new edge style 0] (25) to (26);
		\draw [style=new edge style 0] (26) to (22);
		\draw [style=new edge style 0] (27) to (23);
		\draw [style=new edge style 0] (27) to (30);
		\draw (26) to (29);
		\draw (24) to (28);
		\draw [style=new edge style 0] (28) to (31.center);
		\draw [style=new edge style 0] (29) to (32.center);
		\draw [style=new edge style 0] (30) to (33.center);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (24) to (34);
		\draw [style=new edge style 0, in=-135, out=0] (34) to (27);
		\draw (26) to (35);
		\draw (35) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (36) at (-10, 2.5) {$+$};
		\node [style=state] (37) at (-6, 2.5) {$+$};
		\node [style=state] (38) at (-2, 2.5) {$+$};
		\node [style=dot] (39) at (-10, 0.5) {};
		\node [style=hadamard] (40) at (-8, 0.5) {$\alpha$};
		\node [style=dot] (41) at (-6, 0.5) {};
		\node [style=white dot] (42) at (-2, 0.5) {};
		\node [style=hadamard] (43) at (-10, -1.5) {};
		\node [style=hadamard] (44) at (-6, -1.5) {};
		\node [style=hadamard] (45) at (-2, -1.5) {};
		\node [style=none] (46) at (-10, -2.5) {};
		\node [style=none] (47) at (-6, -2.5) {};
		\node [style=none] (48) at (-2, -2.5) {};
		\node [style=hadamard] (50) at (-4, 0.5) {$\alpha$};
		\node [style=state] (51) at (2, 2.5) {$+$};
		\node [style=state] (52) at (6, 2.5) {$+$};
		\node [style=state] (53) at (10, 2.5) {$+$};
		\node [style=dot] (54) at (2, 0.5) {};
		\node [style=hadamard] (55) at (4, 0.5) {$\alpha$};
		\node [style=dot] (56) at (6, 0.5) {};
		\node [style=white dot] (57) at (10, 0.5) {};
		\node [style=hadamard] (58) at (2, -1.5) {};
		\node [style=hadamard] (59) at (6, -1.5) {};
		\node [style=hadamard] (60) at (10, -1.5) {};
		\node [style=none] (61) at (2, -2.5) {};
		\node [style=none] (62) at (6, -2.5) {};
		\node [style=none] (63) at (10, -2.5) {};
		\node [style=hadamard] (64) at (0, -0.75) {$\alpha$};
		\node [style=hadamard] (65) at (8, 0.5) {$\alpha$};
		\node [style=hadamard] (68) at (0, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (36) to (39);
		\draw [style=new edge style 0] (39) to (40);
		\draw [style=new edge style 0] (40) to (41);
		\draw [style=new edge style 0] (41) to (37);
		\draw [style=new edge style 0] (42) to (38);
		\draw [style=new edge style 0] (42) to (45);
		\draw (41) to (44);
		\draw (39) to (43);
		\draw [style=new edge style 0] (43) to (46.center);
		\draw [style=new edge style 0] (44) to (47.center);
		\draw [style=new edge style 0] (45) to (48.center);
		\draw (41) to (50);
		\draw (50) to (42);
		\draw [style=new edge style 0] (51) to (54);
		\draw [style=new edge style 0] (54) to (55);
		\draw [style=new edge style 0] (55) to (56);
		\draw [style=new edge style 0] (56) to (52);
		\draw [style=new edge style 0] (57) to (53);
		\draw [style=new edge style 0] (57) to (60);
		\draw (56) to (59);
		\draw (54) to (58);
		\draw [style=new edge style 0] (58) to (61.center);
		\draw [style=new edge style 0] (59) to (62.center);
		\draw [style=new edge style 0] (60) to (63.center);
		\draw [style=new edge style 0, in=-150, out=0, looseness=0.75] (64) to (57);
		\draw (56) to (65);
		\draw (65) to (57);
		\draw [in=180, out=-15] (39) to (64);
		\draw (68) to (54);
		\draw (68) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity-directed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=large box] (1) at (2.5, 1) {$U$};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=large box] (3) at (4.5, -1) {$U$};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=none] (5) at (3.5, 2.5) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (5.5, 2.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (5.5, -2.5) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (5.5, -1.5) {};
		\node [style=large box] (17) at (-4.5, -1) {$U$};
		\node [style=none] (18) at (-5.5, -0.5) {};
		\node [style=large box] (19) at (-2.5, 1) {$U$};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-3.5, -2.5) {};
		\node [style=none] (22) at (-5.5, -2.5) {};
		\node [style=none] (23) at (-5.5, -1.5) {};
		\node [style=none] (24) at (-1.5, -2.5) {};
		\node [style=none] (25) at (-5.5, 2.5) {};
		\node [style=none] (26) at (-5.5, 1.5) {};
		\node [style=none] (27) at (-5.5, 0.5) {};
		\node [style=none] (28) at (-1.5, -1.5) {};
		\node [style=none] (29) at (3.5, 0.5) {};
		\node [style=none] (30) at (3.5, -0.5) {};
		\node [style=none] (31) at (5.5, -0.5) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (-3.5, 0.5) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=none] (37) at (-3.5, 2.5) {};
		\node [style=none] (38) at (-3.5, 1.5) {};
		\node [style=none] (39) at (-1.5, 1.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.50] (9.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.50] (30.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.50] (31.center) to (29.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (37.center);
		\draw (24.center) to (35.center);
		\draw (32.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity-directed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=large box] (1) at (-2.5, 1) {$U$};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=large box] (3) at (-4.5, -1) {$U$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-3.5, 2.5) {};
		\node [style=none] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (-5.5, 2.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-3.5, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-5.5, -2.5) {};
		\node [style=none] (13) at (-1.5, 2.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=large box] (17) at (4.5, -1) {$U$};
		\node [style=none] (18) at (5.5, -0.5) {};
		\node [style=large box] (19) at (2.5, 1) {$U$};
		\node [style=none] (20) at (3.5, -1.5) {};
		\node [style=none] (21) at (3.5, -2.5) {};
		\node [style=none] (22) at (5.5, -2.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=none] (25) at (5.5, 2.5) {};
		\node [style=none] (26) at (5.5, 1.5) {};
		\node [style=none] (27) at (5.5, 0.5) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (-3.5, 0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-5.5, -0.5) {};
		\node [style=none] (32) at (-5.5, 0.5) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (1.5, 0.5) {};
		\node [style=none] (37) at (3.5, 2.5) {};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=none] (40) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.50] (9.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.50] (30.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.50] (31.center) to (29.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (37.center);
		\draw (24.center) to (35.center);
		\draw (32.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity-directed-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (-2.5, -1) {$U$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-3.5, 2.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=none] (7) at (-3.5, -2.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=large box] (13) at (-2.5, 1) {$U$};
		\node [style=large box] (14) at (2.5, 1) {$U$};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, -2.5) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (3.5, 2.5) {};
		\node [style=none] (21) at (1.5, 2.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=large box] (27) at (2.5, -1) {$U$};
		\node [style=none] (28) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (6.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (7.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (9.center);
		\draw (12.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.50] (20.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (21.center) to (19.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (26.center);
		\draw [in=90, out=-90, looseness=0.50] (25.center) to (23.center);
		\draw (26.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (-4.5, -1) {$U$};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=large box] (5) at (-2.5, 1) {$U$};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 2.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (-3.5, -2.5) {};
		\node [style=none] (13) at (-5.5, -2.5) {};
		\node [style=none] (14) at (-5.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {};
		\node [style=none] (16) at (-5.5, 2.5) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=large box] (18) at (2.5, 1) {$U$};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=large box] (22) at (4.5, -1) {$U$};
		\node [style=none] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (3.5, 2.5) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=none] (26) at (5.5, 2.5) {};
		\node [style=none] (27) at (5.5, 0.5) {};
		\node [style=none] (28) at (3.5, -1.5) {};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=none] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (5.5, -2.5) {};
		\node [style=none] (33) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (15.center);
		\draw (1.center) to (16.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (32.center);
		\draw (19.center) to (33.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (31.center) to (19.center);
		\draw (20.center) to (28.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4, 1.5) {$+$};
		\node [style=state] (1) at (0, 1.5) {$+$};
		\node [style=state] (3) at (4.5, 1.5) {$+$};
		\node [style=dot] (4) at (-4, 0) {};
		\node [style=hadamard] (5) at (-2, 0) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=white dot] (8) at (4.5, 0) {};
		\node [style=hadamard] (10) at (-4, -1.5) {};
		\node [style=hadamard] (11) at (0, -1.5) {};
		\node [style=hadamard] (13) at (4.5, -1.5) {};
		\node [style=effect] (14) at (-4, -3) {$b_1$};
		\node [style=effect] (15) at (0, -3) {$b_2$};
		\node [style=effect] (17) at (4.5, -3) {$b_n$};
		\node [style=hadamard] (19) at (1.75, -0.75) {};
		\node [style=none] (20) at (-6, 0) {$(\sqrt 2)^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (4);
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=new edge style 0] (5) to (6);
		\draw [style=new edge style 0] (6) to (1);
		\draw [style=new edge style 0] (8) to (3);
		\draw [style=new edge style 0] (8) to (13);
		\draw (6) to (11);
		\draw (4) to (10);
		\draw [style=new edge style 0] (10) to (14);
		\draw [style=new edge style 0] (11) to (15);
		\draw [style=new edge style 0] (13) to (17);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (4) to (19);
		\draw [style=new edge style 0, in=210, out=0] (19) to (8);
		\draw [style=dashed edge] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (4) at (-4, -3.5) {$\alpha_1$};
		\node [style=hadamard] (5) at (-2, -3.5) {};
		\node [style=dot] (6) at (0, -3.5) {$\alpha_2$};
		\node [style=white dot] (8) at (4.5, -3.5) {$\alpha_n$};
		\node [style=hadamard] (19) at (1.75, -4.25) {};
		\node [style=none] (20) at (-6, -3.5) {$\big(\frac{1}{\sqrt 2}\big)^n$};
		\node [style=white dot] (21) at (-4, 4.5) {};
		\node [style=white dot] (22) at (0, 4.5) {};
		\node [style=white dot] (23) at (4.5, 4.5) {};
		\node [style=dot] (24) at (-4, 3) {};
		\node [style=hadamard] (25) at (-2, 3) {};
		\node [style=dot] (26) at (0, 3) {};
		\node [style=white dot] (27) at (4.5, 3) {};
		\node [style=hadamard] (28) at (-4, 1.5) {};
		\node [style=hadamard] (29) at (0, 1.5) {};
		\node [style=hadamard] (30) at (4.5, 1.5) {};
		\node [style=gray dot] (31) at (-4, 0) {$\alpha_1$};
		\node [style=gray dot] (32) at (0, 0) {$\alpha_2$};
		\node [style=gray dot] (33) at (4.5, 0) {$\alpha_n$};
		\node [style=hadamard] (34) at (1.75, 2.25) {};
		\node [style=none] (35) at (-6, 3) {$(\sqrt 2)^n$};
		\node [style=none] (36) at (-5, 4.5) {$\frac 1 {\sqrt 2}$};
		\node [style=none] (37) at (-1, 4.5) {$\frac 1 {\sqrt 2}$};
		\node [style=none] (38) at (3.5, 4.5) {$\frac 1 {\sqrt 2}$};
		\node [style=none] (39) at (3.5, 0) {$\frac 1 {\sqrt 2}$};
		\node [style=none] (40) at (-1, 0) {$\frac 1 {\sqrt 2}$};
		\node [style=none] (41) at (-5, 0) {$\frac 1 {\sqrt 2}$};
		\node [style=none] (42) at (-8, -3.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=new edge style 0] (5) to (6);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (4) to (19);
		\draw [style=new edge style 0, in=210, out=0] (19) to (8);
		\draw [style=dashed edge] (6) to (8);
		\draw [style=new edge style 0] (21) to (24);
		\draw [style=new edge style 0] (24) to (25);
		\draw [style=new edge style 0] (25) to (26);
		\draw [style=new edge style 0] (26) to (22);
		\draw [style=new edge style 0] (27) to (23);
		\draw [style=new edge style 0] (27) to (30);
		\draw (26) to (29);
		\draw (24) to (28);
		\draw [style=new edge style 0] (28) to (31);
		\draw [style=new edge style 0] (29) to (32);
		\draw [style=new edge style 0] (30) to (33);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (24) to (34);
		\draw [style=new edge style 0, in=210, out=0] (34) to (27);
		\draw [style=dashed edge] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 0) {};
		\node [style=hadamard] (1) at (-3, 2) {};
		\node [style=white dot] (2) at (-3, 4) {};
		\node [style=hadamard] (3) at (-3, -2) {};
		\node [style=white dot] (4) at (-3, -4) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=white dot] (6) at (3, 0) {};
		\node [style=none] (7) at (-3, 5) {};
		\node [style=none] (8) at (-3, -5) {};
		\node [style=none] (9) at (-2, 3.5) {$\alpha_{k+1}$};
		\node [style=none] (10) at (-2, -4.5) {$\alpha_{k-1}$};
		\node [style=none] (11) at (5.25, -0.5) {$\alpha_{k+1}+\alpha_{k-1}$};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (-2.5, -0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (8.center);
		\draw (6) to (13.center);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 6) {$\pi$};
		\node [style=hadamard] (1) at (3, 6) {};
		\node [style=dot] (2) at (5, 6) {$\pi$};
		\node [style=hadamard] (3) at (7, 6) {};
		\node [style=hadamard] (4) at (-1, 6) {};
		\node [style=dot] (5) at (-3, 6) {$\pi$};
		\node [style=hadamard] (6) at (-5, 6) {};
		\node [style=dot] (7) at (-7, 6) {$\pi$};
		\node [style=none] (8) at (-8, 6) {};
		\node [style=none] (9) at (8, 6) {};
		\node [style=none] (10) at (-7, 3) {$=$};
		\node [style=gray dot] (11) at (-1, 3) {$\pi$};
		\node [style=white dot] (12) at (-3, 3) {$\pi$};
		\node [style=white dot] (13) at (1, 3) {$\pi$};
		\node [style=gray dot] (14) at (3, 3) {$\pi$};
		\node [style=none] (15) at (4, 3) {};
		\node [style=none] (16) at (-4, 3) {};
		\node [style=none] (17) at (-7, 0) {$=$};
		\node [style=none] (18) at (-6, 0) {$-1$};
		\node [style=white dot] (19) at (-1, 0) {$\pi$};
		\node [style=white dot] (20) at (-3, 0) {$\pi$};
		\node [style=gray dot] (21) at (1, 0) {$\pi$};
		\node [style=gray dot] (22) at (3, 0) {$\pi$};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=none] (25) at (-7, -3) {$\approx$};
		\node [style=white dot] (27) at (-1, -3) {$\pi$};
		\node [style=white dot] (28) at (-3, -3) {$\pi$};
		\node [style=gray dot] (29) at (1, -3) {$\pi$};
		\node [style=gray dot] (30) at (3, -3) {$\pi$};
		\node [style=none] (31) at (4, -3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (-7, -6) {$=$};
		\node [style=none] (34) at (-1, -6) {};
		\node [style=none] (35) at (1, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [in=360, out=180] (0) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (16.center) to (12);
		\draw (12) to (11);
		\draw (13) to (11);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (24.center) to (20);
		\draw (20) to (19);
		\draw (21) to (19);
		\draw (21) to (22);
		\draw (22) to (23.center);
		\draw (32.center) to (28);
		\draw (28) to (27);
		\draw (29) to (27);
		\draw (29) to (30);
		\draw (30) to (31.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 5) {};
		\node [style=hadamard] (1) at (0, 5) {};
		\node [style=none] (2) at (2, 5) {$=$};
		\node [style=none] (3) at (3.5, 5) {$0$};
		\node [style=white dot] (4) at (-3, 0) {};
		\node [style=white dot] (5) at (0, 0) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (3.5, 0) {$2$};
		\node [style=hadamard] (8) at (-1.5, 1.5) {};
		\node [style=hadamard] (9) at (-1.5, -1.5) {};
		\node [style=white dot] (10) at (-3, -5) {};
		\node [style=white dot] (11) at (0, -5) {$\pi$};
		\node [style=none] (12) at (2, -5) {$=$};
		\node [style=none] (13) at (3.5, -5) {$0$};
		\node [style=hadamard] (14) at (-1.5, -3.5) {};
		\node [style=hadamard] (15) at (-1.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0) to (1);
		\draw [bend right=270, looseness=1.50] (1) to (0);
		\draw [bend left=45] (4) to (8);
		\draw [bend right=45] (5) to (8);
		\draw [bend left=45] (5) to (9);
		\draw [bend left=45] (9) to (4);
		\draw [bend left=45] (10) to (14);
		\draw [bend right=45] (11) to (14);
		\draw [bend left=45] (11) to (15);
		\draw [bend left=45] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 3.5) {$\pi$};
		\node [style=hadamard] (1) at (0, 3.5) {};
		\node [style=none] (2) at (2, 3.5) {$=$};
		\node [style=none] (3) at (3.5, 3.5) {$\sqrt 2$};
		\node [style=white dot] (4) at (-3, -1.5) {$\pi$};
		\node [style=white dot] (5) at (0, -1.5) {$\pi$};
		\node [style=none] (6) at (2, -1.5) {$=$};
		\node [style=none] (7) at (3.5, -1.5) {$0$};
		\node [style=hadamard] (8) at (-1.5, 0) {};
		\node [style=hadamard] (9) at (-1.5, -3) {};
		\node [style=white dot] (10) at (-3, -6.5) {$\pi$};
		\node [style=white dot] (11) at (0, -6.5) {$\pi$};
		\node [style=none] (12) at (2, -7.25) {$=$};
		\node [style=none] (13) at (3.5, -7.25) {$\sqrt 2$};
		\node [style=hadamard] (14) at (-1.5, -5) {};
		\node [style=none] (16) at (-3, 8.5) {};
		\node [style=none] (17) at (0, 8.5) {};
		\node [style=none] (18) at (2, 8.5) {$=$};
		\node [style=none] (19) at (3.5, 8.5) {$2$};
		\node [style=hadamard] (20) at (-3, -8.25) {};
		\node [style=hadamard] (21) at (0, -8.25) {};
		\node [style=white dot] (22) at (-1.5, -9.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0) to (1);
		\draw [bend right=270, looseness=1.50] (1) to (0);
		\draw [bend left=45] (4) to (8);
		\draw [bend right=45] (5) to (8);
		\draw [bend left=45] (5) to (9);
		\draw [bend left=45] (9) to (4);
		\draw [bend left=45] (10) to (14);
		\draw [bend right=45] (11) to (14);
		\draw [bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [bend right=270, looseness=1.50] (17.center) to (16.center);
		\draw (11) to (21);
		\draw (20) to (10);
		\draw [bend right=45] (20) to (22);
		\draw [bend right=45] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edu-qgc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (-2, 7.5) {$D$};
		\node [style=small box] (5) at (-3, 9) {$V$};
		\node [style=none] (7) at (-3, 10) {};
		\node [style=none] (9) at (-1, 10) {};
		\node [style=none] (16) at (-5, 10) {};
		\node [style=none] (17) at (0.5, 5.25) {$=$};
		\node [style=none] (39) at (-1, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (41) at (-5, 0.5) {};
		\node [style=small box] (42) at (-1, 9) {$V$};
		\node [style=small box] (43) at (-1, 6) {$V^\dagger$};
		\node [style=small box] (44) at (-3, 6) {$V^\dagger$};
		\node [style=small box] (45) at (-3, 4.5) {$V$};
		\node [style=small box] (46) at (-5, 4.5) {$V$};
		\node [style=small box] (47) at (-3, 1.5) {$V^\dagger$};
		\node [style=small box] (48) at (-5, 1.5) {$V^\dagger$};
		\node [style=large box] (49) at (-4, 3) {$D$};
		\node [style=large box] (50) at (5, 6) {$D$};
		\node [style=small box] (51) at (4, 7.5) {$V$};
		\node [style=none] (52) at (4, 8.5) {};
		\node [style=none] (53) at (6, 8.5) {};
		\node [style=none] (54) at (2, 8.5) {};
		\node [style=none] (55) at (6, 2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (2, 2) {};
		\node [style=small box] (58) at (6, 7.5) {$V$};
		\node [style=small box] (59) at (6, 3) {$V^\dagger$};
		\node [style=small box] (62) at (2, 7.5) {$V$};
		\node [style=small box] (63) at (4, 3) {$V^\dagger$};
		\node [style=small box] (64) at (2, 3) {$V^\dagger$};
		\node [style=large box] (65) at (3, 4.5) {$D$};
		\node [style=none] (66) at (-6.5, -5.25) {$=$};
		\node [style=large box] (67) at (-2, -6) {$D$};
		\node [style=small box] (68) at (-3, -3) {$V$};
		\node [style=none] (69) at (-3, -2) {};
		\node [style=none] (70) at (-1, -2) {};
		\node [style=none] (71) at (-5, -2) {};
		\node [style=none] (72) at (-1, -8.5) {};
		\node [style=none] (73) at (-3, -8.5) {};
		\node [style=none] (74) at (-5, -8.5) {};
		\node [style=small box] (75) at (-1, -3) {$V$};
		\node [style=small box] (76) at (-1, -7.5) {$V^\dagger$};
		\node [style=small box] (77) at (-5, -3) {$V$};
		\node [style=small box] (78) at (-3, -7.5) {$V^\dagger$};
		\node [style=small box] (79) at (-5, -7.5) {$V^\dagger$};
		\node [style=large box] (80) at (-4, -4.5) {$D$};
		\node [style=large box] (81) at (5, -7.5) {$D$};
		\node [style=small box] (82) at (4, -1.5) {$V$};
		\node [style=none] (83) at (4, -0.5) {};
		\node [style=none] (84) at (6, -0.5) {};
		\node [style=none] (85) at (2, -0.5) {};
		\node [style=none] (86) at (6, -10) {};
		\node [style=none] (87) at (4, -10) {};
		\node [style=none] (88) at (2, -10) {};
		\node [style=small box] (89) at (2, -1.5) {$V$};
		\node [style=small box] (90) at (2, -4.5) {$V^\dagger$};
		\node [style=small box] (91) at (4, -4.5) {$V^\dagger$};
		\node [style=small box] (92) at (4, -6) {$V$};
		\node [style=small box] (93) at (6, -6) {$V$};
		\node [style=small box] (94) at (4, -9) {$V^\dagger$};
		\node [style=small box] (95) at (6, -9) {$V^\dagger$};
		\node [style=large box] (96) at (3, -3) {$D$};
		\node [style=none] (97) at (0.5, -5.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (39.center);
		\draw (40.center) to (7.center);
		\draw (16.center) to (41.center);
		\draw (53.center) to (55.center);
		\draw (56.center) to (52.center);
		\draw (54.center) to (57.center);
		\draw (70.center) to (72.center);
		\draw (73.center) to (69.center);
		\draw (71.center) to (74.center);
		\draw (84.center) to (86.center);
		\draw (87.center) to (83.center);
		\draw (85.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newfig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 5) {};
		\node [style=none] (3) at (-3.5, 5) {};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-1.5, 4) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=none] (11) at (-3.5, 3) {};
		\node [style=none] (12) at (-3.5, 4) {};
		\node [style=large box] (13) at (-2.5, 3.5) {$W$};
		\node [style=none] (28) at (0, 3.5) {$=$};
		\node [style=large box] (29) at (2.5, 2.5) {$U$};
		\node [style=none] (30) at (3.5, 5) {};
		\node [style=none] (31) at (3.5, 6) {};
		\node [style=none] (32) at (1.5, 5) {};
		\node [style=none] (33) at (1.5, 6) {};
		\node [style=none] (34) at (3.5, 2) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (1.5, 2) {};
		\node [style=none] (38) at (3.5, 4) {};
		\node [style=none] (39) at (3.5, 3) {};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (1.5, 4) {};
		\node [style=large box] (42) at (2.5, 4.5) {$U$};
		\node [style=none] (43) at (-4, -2.5) {};
		\node [style=none] (45) at (-6, -2.5) {};
		\node [style=none] (47) at (-4, -5.5) {};
		\node [style=none] (50) at (-6, -5.5) {};
		\node [style=none] (51) at (-4, -3.5) {};
		\node [style=none] (52) at (-4, -4.5) {};
		\node [style=none] (53) at (-6, -4.5) {};
		\node [style=none] (54) at (-6, -3.5) {};
		\node [style=large box] (55) at (-5, -4) {$W$};
		\node [style=none] (56) at (-4, -2.5) {};
		\node [style=none] (57) at (-4, -3.5) {};
		\node [style=none] (58) at (-6, -3.5) {};
		\node [style=none] (59) at (-6, -2.5) {};
		\node [style=none] (60) at (-4, -4.5) {};
		\node [style=none] (61) at (-4, -5.5) {};
		\node [style=none] (62) at (-6, -5.5) {};
		\node [style=none] (63) at (-6, -4.5) {};
		\node [style=none] (64) at (-2.5, -4) {$=$};
		\node [style=large box] (65) at (0, -4.5) {$U$};
		\node [style=none] (66) at (1, -2) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (-1, -2) {};
		\node [style=none] (69) at (-1, -1) {};
		\node [style=none] (70) at (1, -5) {};
		\node [style=none] (71) at (1, -6) {};
		\node [style=none] (72) at (-1, -6) {};
		\node [style=none] (73) at (-1, -5) {};
		\node [style=none] (74) at (1, -3) {};
		\node [style=none] (75) at (1, -4) {};
		\node [style=none] (76) at (-1, -4) {};
		\node [style=none] (77) at (-1, -3) {};
		\node [style=large box] (78) at (0, -2.5) {$U$};
		\node [style=none] (80) at (1, -1) {};
		\node [style=none] (81) at (1, -2) {};
		\node [style=none] (82) at (-1, -2) {};
		\node [style=none] (83) at (-1, -1) {};
		\node [style=none] (85) at (1, -6) {};
		\node [style=none] (86) at (1, -7) {};
		\node [style=none] (87) at (-1, -7) {};
		\node [style=none] (88) at (-1, -6) {};
		\node [style=none] (89) at (2.5, -4) {$=$};
		\node [style=large box] (90) at (5, -5) {$U$};
		\node [style=none] (91) at (6, -2.5) {};
		\node [style=none] (92) at (6, -1.5) {};
		\node [style=none] (93) at (4, -2.5) {};
		\node [style=none] (94) at (4, -1.5) {};
		\node [style=none] (95) at (6, -5.5) {};
		\node [style=none] (96) at (4, -5.5) {};
		\node [style=none] (97) at (6, -3.5) {};
		\node [style=none] (98) at (6, -4.5) {};
		\node [style=none] (99) at (4, -4.5) {};
		\node [style=none] (100) at (4, -3.5) {};
		\node [style=large box] (101) at (5, -3) {$U$};
		\node [style=none] (102) at (6, -1.5) {};
		\node [style=none] (103) at (6, -2.5) {};
		\node [style=none] (104) at (4, -2.5) {};
		\node [style=none] (105) at (4, -1.5) {};
		\node [style=none] (106) at (-2.5, -11.5) {$=$};
		\node [style=none] (107) at (6, -6.5) {};
		\node [style=none] (108) at (4, -6.5) {};
		\node [style=large box] (109) at (0, -12.5) {$U$};
		\node [style=none] (110) at (1, -10) {};
		\node [style=none] (111) at (1, -9) {};
		\node [style=none] (112) at (-1, -10) {};
		\node [style=none] (113) at (-1, -9) {};
		\node [style=none] (114) at (1, -13) {};
		\node [style=none] (115) at (1, -14) {};
		\node [style=none] (116) at (-1, -14) {};
		\node [style=none] (117) at (-1, -13) {};
		\node [style=none] (118) at (1, -11) {};
		\node [style=none] (119) at (1, -12) {};
		\node [style=none] (120) at (-1, -12) {};
		\node [style=none] (121) at (-1, -11) {};
		\node [style=large box] (122) at (0, -10.5) {$U$};
		\node [style=none] (123) at (2.5, -11.5) {$=$};
		\node [style=none] (124) at (6, -10) {};
		\node [style=none] (126) at (4, -10) {};
		\node [style=none] (128) at (6, -13) {};
		\node [style=none] (131) at (4, -13) {};
		\node [style=none] (132) at (6, -11) {};
		\node [style=none] (133) at (6, -12) {};
		\node [style=none] (134) at (4, -12) {};
		\node [style=none] (135) at (4, -11) {};
		\node [style=large box] (136) at (5, -11.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (34.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.50] (40.center) to (38.center);
		\draw (41.center) to (33.center);
		\draw (10.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (1.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (57.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.50] (58.center) to (56.center);
		\draw [in=-90, out=90, looseness=0.50] (61.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.50] (62.center) to (60.center);
		\draw [in=-90, out=90, looseness=0.50] (71.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.50] (72.center) to (70.center);
		\draw [in=-90, out=90, looseness=0.50] (75.center) to (77.center);
		\draw [in=-90, out=90, looseness=0.50] (76.center) to (74.center);
		\draw [in=-90, out=90, looseness=0.50] (81.center) to (83.center);
		\draw [in=-90, out=90, looseness=0.50] (82.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.50] (86.center) to (88.center);
		\draw [in=-90, out=90, looseness=0.50] (87.center) to (85.center);
		\draw [in=-90, out=90, looseness=0.50] (98.center) to (100.center);
		\draw [in=-90, out=90, looseness=0.50] (99.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.50] (103.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.50] (104.center) to (102.center);
		\draw (96.center) to (108.center);
		\draw (107.center) to (95.center);
		\draw [in=-90, out=90, looseness=0.50] (115.center) to (117.center);
		\draw [in=-90, out=90, looseness=0.50] (116.center) to (114.center);
		\draw (111.center) to (110.center);
		\draw [in=-90, out=90, looseness=0.50] (119.center) to (121.center);
		\draw [in=-90, out=90, looseness=0.50] (120.center) to (118.center);
		\draw (121.center) to (113.center);
		\draw (133.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (126.center);
		\draw (124.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twocircuits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-10, 7.5) {$+$};
		\node [style=state] (1) at (-6, 7.5) {$+$};
		\node [style=state] (3) at (-2, 7.5) {$+$};
		\node [style=dot] (4) at (-10, 5.5) {};
		\node [style=hadamard] (5) at (-8, 5.5) {$\alpha$};
		\node [style=dot] (6) at (-6, 5.5) {};
		\node [style=white dot] (8) at (-2, 5.5) {};
		\node [style=hadamard] (10) at (-10, 3.5) {};
		\node [style=hadamard] (11) at (-6, 3.5) {};
		\node [style=hadamard] (13) at (-2, 3.5) {};
		\node [style=none] (14) at (-10, 2.5) {};
		\node [style=none] (15) at (-6, 2.5) {};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=hadamard] (19) at (-4.25, 4.25) {$\alpha$};
		\node [style=hadamard] (20) at (-4, 5.5) {$\alpha$};
		\node [style=state] (21) at (2, 7.5) {$+$};
		\node [style=state] (22) at (6, 7.5) {$+$};
		\node [style=state] (23) at (10, 7.5) {$+$};
		\node [style=dot] (24) at (2, 5.5) {};
		\node [style=hadamard] (25) at (4, 5.5) {$\alpha$};
		\node [style=dot] (26) at (6, 5.5) {};
		\node [style=white dot] (27) at (10, 5.5) {};
		\node [style=hadamard] (28) at (2, 3.5) {};
		\node [style=hadamard] (29) at (6, 3.5) {};
		\node [style=hadamard] (30) at (10, 3.5) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=none] (32) at (6, 2.5) {};
		\node [style=none] (33) at (10, 2.5) {};
		\node [style=hadamard] (34) at (7.75, 4.25) {$\alpha$};
		\node [style=hadamard] (35) at (8, 5.5) {$\alpha$};
		\node [style=state] (36) at (-10, -1) {$+$};
		\node [style=state] (37) at (-6, -1) {$+$};
		\node [style=state] (38) at (-2, -1) {$+$};
		\node [style=dot] (39) at (-10, -3) {};
		\node [style=hadamard] (40) at (-8, -3) {$\alpha$};
		\node [style=dot] (41) at (-6, -3) {};
		\node [style=white dot] (42) at (-2, -3) {};
		\node [style=hadamard] (43) at (-10, -5) {};
		\node [style=hadamard] (44) at (-6, -5) {};
		\node [style=hadamard] (45) at (-2, -5) {};
		\node [style=none] (46) at (-10, -6) {};
		\node [style=none] (47) at (-6, -6) {};
		\node [style=none] (48) at (-2, -6) {};
		\node [style=hadamard] (50) at (-4, -3) {$\alpha$};
		\node [style=state] (51) at (2, -1) {$+$};
		\node [style=state] (52) at (6, -1) {$+$};
		\node [style=state] (53) at (10, -1) {$+$};
		\node [style=dot] (54) at (2, -3) {};
		\node [style=hadamard] (55) at (4, -3) {$\alpha$};
		\node [style=dot] (56) at (6, -3) {};
		\node [style=white dot] (57) at (10, -3) {};
		\node [style=hadamard] (58) at (2, -5) {};
		\node [style=hadamard] (59) at (6, -5) {};
		\node [style=hadamard] (60) at (10, -5) {};
		\node [style=none] (61) at (2, -6) {};
		\node [style=none] (62) at (6, -6) {};
		\node [style=none] (63) at (10, -6) {};
		\node [style=hadamard] (64) at (0, -4.25) {$\alpha$};
		\node [style=hadamard] (65) at (8, -3) {$\alpha$};
		\node [style=none] (66) at (0, 1) {(a) $\mC$ applied to two triangles};
		\node [style=none] (67) at (0, -7.5) {(b) $\mC$ applied to a 6-cycle};
		\node [style=hadamard] (68) at (0, -3) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (4);
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=new edge style 0] (5) to (6);
		\draw [style=new edge style 0] (6) to (1);
		\draw [style=new edge style 0] (8) to (3);
		\draw [style=new edge style 0] (8) to (13);
		\draw (6) to (11);
		\draw (4) to (10);
		\draw [style=new edge style 0] (10) to (14.center);
		\draw [style=new edge style 0] (11) to (15.center);
		\draw [style=new edge style 0] (13) to (17.center);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (4) to (19);
		\draw [style=new edge style 0, in=-135, out=0] (19) to (8);
		\draw (6) to (20);
		\draw (20) to (8);
		\draw [style=new edge style 0] (21) to (24);
		\draw [style=new edge style 0] (24) to (25);
		\draw [style=new edge style 0] (25) to (26);
		\draw [style=new edge style 0] (26) to (22);
		\draw [style=new edge style 0] (27) to (23);
		\draw [style=new edge style 0] (27) to (30);
		\draw (26) to (29);
		\draw (24) to (28);
		\draw [style=new edge style 0] (28) to (31.center);
		\draw [style=new edge style 0] (29) to (32.center);
		\draw [style=new edge style 0] (30) to (33.center);
		\draw [style=new edge style 0, in=180, out=-30, looseness=0.75] (24) to (34);
		\draw [style=new edge style 0, in=-135, out=0] (34) to (27);
		\draw (26) to (35);
		\draw (35) to (27);
		\draw [style=new edge style 0] (36) to (39);
		\draw [style=new edge style 0] (39) to (40);
		\draw [style=new edge style 0] (40) to (41);
		\draw [style=new edge style 0] (41) to (37);
		\draw [style=new edge style 0] (42) to (38);
		\draw [style=new edge style 0] (42) to (45);
		\draw (41) to (44);
		\draw (39) to (43);
		\draw [style=new edge style 0] (43) to (46.center);
		\draw [style=new edge style 0] (44) to (47.center);
		\draw [style=new edge style 0] (45) to (48.center);
		\draw (41) to (50);
		\draw (50) to (42);
		\draw [style=new edge style 0] (51) to (54);
		\draw [style=new edge style 0] (54) to (55);
		\draw [style=new edge style 0] (55) to (56);
		\draw [style=new edge style 0] (56) to (52);
		\draw [style=new edge style 0] (57) to (53);
		\draw [style=new edge style 0] (57) to (60);
		\draw (56) to (59);
		\draw (54) to (58);
		\draw [style=new edge style 0] (58) to (61.center);
		\draw [style=new edge style 0] (59) to (62.center);
		\draw [style=new edge style 0] (60) to (63.center);
		\draw [style=new edge style 0, in=-150, out=0, looseness=0.75] (64) to (57);
		\draw (56) to (65);
		\draw (65) to (57);
		\draw [in=180, out=-15] (39) to (64);
		\draw (68) to (54);
		\draw (68) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected-from-directed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=large box] (8) at (-2.5, 0) {$W$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=large box] (10) at (2.5, -1) {$U$};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (3.5, 2.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
		\node [style=none] (17) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=large box] (23) at (2.5, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (16.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.50] (17.center) to (15.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.50] (21.center) to (19.center);
		\draw (22.center) to (14.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected-from-directed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=large box] (8) at (-5, 0) {$W$};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.5) {};
		\node [style=none] (15) at (-6, -1.5) {};
		\node [style=none] (16) at (-6, -0.5) {};
		\node [style=none] (17) at (-2.5, 0) {$=$};
		\node [style=large box] (18) at (0, -0.5) {$U$};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1, 3) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (1, -2) {};
		\node [style=none] (25) at (-1, -2) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=large box] (31) at (0, 1.5) {$U$};
		\node [style=none] (32) at (1, 3) {};
		\node [style=none] (33) at (1, 2) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (-1, 3) {};
		\node [style=none] (36) at (1, -2) {};
		\node [style=none] (37) at (1, -3) {};
		\node [style=none] (38) at (-1, -3) {};
		\node [style=none] (39) at (-1, -2) {};
		\node [style=none] (40) at (2.5, 0) {$=$};
		\node [style=large box] (41) at (5, -1) {$U$};
		\node [style=none] (42) at (6, 1.5) {};
		\node [style=none] (43) at (6, 2.5) {};
		\node [style=none] (44) at (4, 1.5) {};
		\node [style=none] (45) at (4, 2.5) {};
		\node [style=none] (46) at (6, -1.5) {};
		\node [style=none] (47) at (4, -1.5) {};
		\node [style=none] (48) at (6, 0.5) {};
		\node [style=none] (49) at (6, -0.5) {};
		\node [style=none] (50) at (4, -0.5) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=large box] (52) at (5, 1) {$U$};
		\node [style=none] (53) at (6, 2.5) {};
		\node [style=none] (54) at (6, 1.5) {};
		\node [style=none] (55) at (4, 1.5) {};
		\node [style=none] (56) at (4, 2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (14.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.50] (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (25.center) to (23.center);
		\draw [in=-90, out=90, looseness=0.50] (28.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.50] (29.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.50] (33.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.50] (37.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.50] (50.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.50] (54.center) to (56.center);
		\draw [in=-90, out=90, looseness=0.50] (55.center) to (53.center);
		\draw (47.center) to (58.center);
		\draw (57.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected-from-directed-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$=$};
		\node [style=large box] (1) at (0, -1) {$U$};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (-1, -2.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=large box] (14) at (0, 1) {$U$};
		\node [style=none] (15) at (2.5, 0) {$=$};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (6, -1.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=large box] (24) at (5, 0) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (7.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (6.center);
		\draw (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (10.center);
		\draw (13.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (17.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected-from-directed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 5) {};
		\node [style=none] (3) at (-3.5, 5) {};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-1.5, 4) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=none] (11) at (-3.5, 3) {};
		\node [style=none] (12) at (-3.5, 4) {};
		\node [style=large box] (13) at (-2.5, 3.5) {$W$};
		\node [style=none] (28) at (0, 3.5) {$=$};
		\node [style=large box] (29) at (2.5, 2.5) {$U$};
		\node [style=none] (30) at (3.5, 5) {};
		\node [style=none] (31) at (3.5, 6) {};
		\node [style=none] (32) at (1.5, 5) {};
		\node [style=none] (33) at (1.5, 6) {};
		\node [style=none] (34) at (3.5, 2) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (1.5, 2) {};
		\node [style=none] (38) at (3.5, 4) {};
		\node [style=none] (39) at (3.5, 3) {};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (1.5, 4) {};
		\node [style=large box] (42) at (2.5, 4.5) {$U$};
		\node [style=none] (43) at (-9, -2.5) {};
		\node [style=none] (45) at (-11, -2.5) {};
		\node [style=none] (47) at (-9, -5.5) {};
		\node [style=none] (50) at (-11, -5.5) {};
		\node [style=none] (51) at (-9, -3.5) {};
		\node [style=none] (52) at (-9, -4.5) {};
		\node [style=none] (53) at (-11, -4.5) {};
		\node [style=none] (54) at (-11, -3.5) {};
		\node [style=large box] (55) at (-10, -4) {$W$};
		\node [style=none] (56) at (-9, -2.5) {};
		\node [style=none] (57) at (-9, -3.5) {};
		\node [style=none] (58) at (-11, -3.5) {};
		\node [style=none] (59) at (-11, -2.5) {};
		\node [style=none] (60) at (-9, -4.5) {};
		\node [style=none] (61) at (-9, -5.5) {};
		\node [style=none] (62) at (-11, -5.5) {};
		\node [style=none] (63) at (-11, -4.5) {};
		\node [style=none] (64) at (-7.5, -4) {$=$};
		\node [style=large box] (65) at (-5, -4.5) {$U$};
		\node [style=none] (66) at (-4, -2) {};
		\node [style=none] (67) at (-4, -1) {};
		\node [style=none] (68) at (-6, -2) {};
		\node [style=none] (69) at (-6, -1) {};
		\node [style=none] (70) at (-4, -5) {};
		\node [style=none] (71) at (-4, -6) {};
		\node [style=none] (72) at (-6, -6) {};
		\node [style=none] (73) at (-6, -5) {};
		\node [style=none] (74) at (-4, -3) {};
		\node [style=none] (75) at (-4, -4) {};
		\node [style=none] (76) at (-6, -4) {};
		\node [style=none] (77) at (-6, -3) {};
		\node [style=large box] (78) at (-5, -2.5) {$U$};
		\node [style=none] (80) at (-4, -1) {};
		\node [style=none] (81) at (-4, -2) {};
		\node [style=none] (82) at (-6, -2) {};
		\node [style=none] (83) at (-6, -1) {};
		\node [style=none] (85) at (-4, -6) {};
		\node [style=none] (86) at (-4, -7) {};
		\node [style=none] (87) at (-6, -7) {};
		\node [style=none] (88) at (-6, -6) {};
		\node [style=none] (89) at (-2.5, -4) {$=$};
		\node [style=large box] (90) at (0, -5) {$U$};
		\node [style=none] (91) at (1, -2.5) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (-1, -2.5) {};
		\node [style=none] (94) at (-1, -1.5) {};
		\node [style=none] (95) at (1, -5.5) {};
		\node [style=none] (96) at (-1, -5.5) {};
		\node [style=none] (97) at (1, -3.5) {};
		\node [style=none] (98) at (1, -4.5) {};
		\node [style=none] (99) at (-1, -4.5) {};
		\node [style=none] (100) at (-1, -3.5) {};
		\node [style=large box] (101) at (0, -3) {$U$};
		\node [style=none] (102) at (1, -1.5) {};
		\node [style=none] (103) at (1, -2.5) {};
		\node [style=none] (104) at (-1, -2.5) {};
		\node [style=none] (105) at (-1, -1.5) {};
		\node [style=none] (106) at (2.5, -4) {$=$};
		\node [style=none] (107) at (1, -6.5) {};
		\node [style=none] (108) at (-1, -6.5) {};
		\node [style=large box] (109) at (5, -5) {$U$};
		\node [style=none] (110) at (6, -2.5) {};
		\node [style=none] (111) at (6, -1.5) {};
		\node [style=none] (112) at (4, -2.5) {};
		\node [style=none] (113) at (4, -1.5) {};
		\node [style=none] (114) at (6, -5.5) {};
		\node [style=none] (115) at (6, -6.5) {};
		\node [style=none] (116) at (4, -6.5) {};
		\node [style=none] (117) at (4, -5.5) {};
		\node [style=none] (118) at (6, -3.5) {};
		\node [style=none] (119) at (6, -4.5) {};
		\node [style=none] (120) at (4, -4.5) {};
		\node [style=none] (121) at (4, -3.5) {};
		\node [style=large box] (122) at (5, -3) {$U$};
		\node [style=none] (123) at (7.5, -4) {$=$};
		\node [style=none] (124) at (11, -2.5) {};
		\node [style=none] (126) at (9, -2.5) {};
		\node [style=none] (128) at (11, -5.5) {};
		\node [style=none] (131) at (9, -5.5) {};
		\node [style=none] (132) at (11, -3.5) {};
		\node [style=none] (133) at (11, -4.5) {};
		\node [style=none] (134) at (9, -4.5) {};
		\node [style=none] (135) at (9, -3.5) {};
		\node [style=large box] (136) at (10, -4) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (34.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.50] (40.center) to (38.center);
		\draw (41.center) to (33.center);
		\draw (10.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (1.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (57.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.50] (58.center) to (56.center);
		\draw [in=-90, out=90, looseness=0.50] (61.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.50] (62.center) to (60.center);
		\draw [in=-90, out=90, looseness=0.50] (71.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.50] (72.center) to (70.center);
		\draw [in=-90, out=90, looseness=0.50] (75.center) to (77.center);
		\draw [in=-90, out=90, looseness=0.50] (76.center) to (74.center);
		\draw [in=-90, out=90, looseness=0.50] (81.center) to (83.center);
		\draw [in=-90, out=90, looseness=0.50] (82.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.50] (86.center) to (88.center);
		\draw [in=-90, out=90, looseness=0.50] (87.center) to (85.center);
		\draw [in=-90, out=90, looseness=0.50] (98.center) to (100.center);
		\draw [in=-90, out=90, looseness=0.50] (99.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.50] (103.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.50] (104.center) to (102.center);
		\draw (96.center) to (108.center);
		\draw (107.center) to (95.center);
		\draw [in=-90, out=90, looseness=0.50] (115.center) to (117.center);
		\draw [in=-90, out=90, looseness=0.50] (116.center) to (114.center);
		\draw (111.center) to (110.center);
		\draw [in=-90, out=90, looseness=0.50] (119.center) to (121.center);
		\draw [in=-90, out=90, looseness=0.50] (120.center) to (118.center);
		\draw (121.center) to (113.center);
		\draw (133.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (126.center);
		\draw (124.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (-2.5, 0) {$U$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (3.5, -1.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=large box] (27) at (2.5, 0) {$U$};
		\node [style=none] (28) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (6.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (7.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (26.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

